Predicting the 2026 FIFA World Cup with Sufficient Dimension Reduction of Elo Rating Histories

We study probabilistic forecasting of the 2026 FIFA World Cup, the first edition with 48 teams and an added Round of 32. The main idea is to describe team strength not only by the current Elo rating, but by a short history of recent Elo differences. We then reduce this history to a few informative directions using categorical sufficient dimension reduction (SDR). The reduced scores are used in a Poisson double-regression model for home and away goals, which gives full outcome probabilities. We compare eleven models, including logistic regression, standard Poisson regression, ARIMA, and neural-network forecasts of the Elo series, gradient boosting, an ensemble model, and four categorical SDR variants based on sliced inverse regression (SIR) and sliced average variance estimation (SAVE). The models are evaluated out of sample on the 2018 and 2022 World Cups using the ranked probability score (RPS). The results show that SDR-based poisson models improve the traditional approaches, suggesting that recent Elo history contains useful predictive information that is not captured by the current Elo difference alone.

==> bracket.tex <==
%\begin{figure}[htbp]
%\centering
%\definecolor{winL}{RGB}{33,140,95}
%\definecolor{winR}{RGB}{132,186,70}
%\resizebox{\textwidth}{!}{%
%\begin{tikzpicture}[
%  font=\scriptsize,
%  tm/.style={draw,rounded corners=1.5pt,minimum width=2cm,minimum height=0.44cm,inner sep=1pt,anchor=west,align=center},
%  tmr/.style={draw,rounded corners=1.5pt,minimum width=2cm,minimum height=0.44cm,inner sep=1pt,anchor=east,align=center},
%  win/.style={font=\scriptsize\bfseries},
%  lk/.style={draw=gray!55,line width=0.4pt},
%  rl/.style={fill=blue!12,rounded corners=2pt,inner sep=3pt,font=\scriptsize\itshape\bfseries,text=blue!55!black}]
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_0) at (0.000,7.800) {Spain};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_1) at (0.000,7.280) {Bosnia};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_2) at (0.000,6.760) {Mexico};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_3) at (0.000,6.240) {Switzerland};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_4) at (0.000,5.720) {Netherlands};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_5) at (0.000,5.200) {Austria};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_6) at (0.000,4.680) {Japan};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_7) at (0.000,4.160) {South Korea};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_8) at (0.000,3.640) {Brazil};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_9) at (0.000,3.120) {Egypt};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_10) at (0.000,2.600) {Germany};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_11) at (0.000,2.080) {Australia};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_12) at (0.000,1.560) {England};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_13) at (0.000,1.040) {Ivory Coast};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_14) at (0.000,0.520) {Morocco};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_15) at (0.000,-0.000) {Iran};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_0) at (2.600,7.540) {Spain};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_1) at (2.600,6.500) {Mexico};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_2) at (2.600,5.460) {Netherlands};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_3) at (2.600,4.420) {Japan};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_4) at (2.600,3.380) {Brazil};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_5) at (2.600,2.340) {Germany};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_6) at (2.600,1.300) {Ivory Coast};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_7) at (2.600,0.260) {Morocco};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L2_0) at (5.200,7.020) {Spain};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L2_1) at (5.200,4.940) {Japan};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L2_2) at (5.200,2.860) {Brazil};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L2_3) at (5.200,0.780) {Morocco};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L3_0) at (7.800,5.980) {Spain};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L3_1) at (7.800,1.820) {Brazil};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L4_0) at (10.400,3.900) {Spain};
%\draw[lk] (2.000,7.800) -- (2.300,7.800) -- (2.300,7.280) -- (2.600,7.280);
%\draw[lk] (2.300,7.540) -- (2.600,7.540);
%\draw[lk] (2.000,6.760) -- (2.300,6.760) -- (2.300,6.240) -- (2.600,6.240);
%\draw[lk] (2.300,6.500) -- (2.600,6.500);
%\draw[lk] (2.000,5.720) -- (2.300,5.720) -- (2.300,5.200) -- (2.600,5.200);
%\draw[lk] (2.300,5.460) -- (2.600,5.460);
%\draw[lk] (2.000,4.680) -- (2.300,4.680) -- (2.300,4.160) -- (2.600,4.160);
%\draw[lk] (2.300,4.420) -- (2.600,4.420);
%%%%%%\draw[lk] (2.000,3.640) -- (2.300,3.640) -- (2.300,3.120) -- (2.600,3.120);
%\draw[lk] (2.300,3.380) -- (2.600,3.380);
%\draw[lk] (2.000,2.600) -- (2.300,2.600) -- (2.300,2.080) -- (2.600,2.080);
%\draw[lk] (2.300,2.340) -- (2.600,2.340);
%\draw[lk] (2.000,1.560) -- (2.300,1.560) -- (2.300,1.040) -- (2.600,1.040);
%\draw[lk] (2.300,1.300) -- (2.600,1.300);
%\draw[lk] (2.000,0.520) -- (2.300,0.520) -- (2.300,0.000) -- (2.600,0.000);
%\draw[lk] (2.300,0.260) -- (2.600,0.260);
%\draw[lk] (4.600,7.540) -- (4.900,7.540) -- (4.900,6.500) -- (5.200,6.500);
%\draw[lk] (4.900,7.020) -- (5.200,7.020);
%\draw[lk] (4.600,5.460) -- (4.900,5.460) -- (4.900,4.420) -- (5.200,4.420);
%\draw[lk] (4.900,4.940) -- (5.200,4.940);
%\draw[lk] (4.600,3.380) -- (4.900,3.380) -- (4.900,2.340) -- (5.200,2.340);
%\draw[lk] (4.900,2.860) -- (5.200,2.860);
%\draw[lk] (4.600,1.300) -- (4.900,1.300) -- (4.900,0.260) -- (5.200,0.260);
%\draw[lk] (4.900,0.780) -- (5.200,0.780);
%\draw[lk] (7.200,7.020) -- (7.500,7.020) -- (7.500,4.940) -- (7.800,4.940);
%\draw[lk] (7.500,5.980) -- (7.800,5.980);
%\draw[lk] (7.200,2.860) -- (7.500,2.860) -- (7.500,0.780) -- (7.800,0.780);
%\draw[lk] (7.500,1.820) -- (7.800,1.820);
%\draw[lk] (9.800,5.980) -- (10.100,5.980) -- (10.100,1.820) -- (10.400,1.820);
%\draw[lk] (10.100,3.900) -- (10.400,3.900);
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_0) at (26.000,7.800) {Argentina};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_1) at (26.000,7.280) {Czechia};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_2) at (26.000,6.760) {Senegal};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_3) at (26.000,6.240) {Belgium};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_4) at (26.000,5.720) {Colombia};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_5) at (26.000,5.200) {Paraguay};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_6) at (26.000,4.680) {Ecuador};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_7) at (26.000,4.160) {Canada};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_8) at (26.000,3.640) {France};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_9) at (26.000,3.120) {Sweden};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_10) at (26.000,2.600) {Uruguay};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_11) at (26.000,2.080) {Turkey};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_12) at (26.000,1.560) {Portugal};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_13) at (26.000,1.040) {Panama};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_14) at (26.000,0.520) {Croatia};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_15) at (26.000,-0.000) {Algeria};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_0) at (23.400,7.540) {Argentina};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_1) at (23.400,6.500) {Belgium};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_2) at (23.400,5.460) {Colombia};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_3) at (23.400,4.420) {Ecuador};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_4) at (23.400,3.380) {France};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_5) at (23.400,2.340) {Turkey};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_6) at (23.400,1.300) {Portugal};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_7) at (23.400,0.260) {Croatia};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R2_0) at (20.800,7.020) {Argentina};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R2_1) at (20.800,4.940) {Ecuador};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R2_2) at (20.800,2.860) {France};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R2_3) at (20.800,0.780) {Portugal};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R3_0) at (18.200,5.980) {Argentina};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R3_1) at (18.200,1.820) {France};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R4_0) at (15.600,3.900) {France};
%\draw[lk] (24.000,7.800) -- (23.700,7.800) -- (23.700,7.280) -- (23.400,7.280);
%\draw[lk] (23.700,7.540) -- (23.400,7.540);
%\draw[lk] (24.000,6.760) -- (23.700,6.760) -- (23.700,6.240) -- (23.400,6.240);
%\draw[lk] (23.700,6.500) -- (23.400,6.500);
%\draw[lk] (24.000,5.720) -- (23.700,5.720) -- (23.700,5.200) -- (23.400,5.200);
%\draw[lk] (23.700,5.460) -- (23.400,5.460);
%\draw[lk] (24.000,4.680) -- (23.700,4.680) -- (23.700,4.160) -- (23.400,4.160);
%\draw[lk] (23.700,4.420) -- (23.400,4.420);
%\draw[lk] (24.000,3.640) -- (23.700,3.640) -- (23.700,3.120) -- (23.400,3.120);
%\draw[lk] (23.700,3.380) -- (23.400,3.380);
%\draw[lk] (24.000,2.600) -- (23.700,2.600) -- (23.700,2.080) -- (23.400,2.080);
%\draw[lk] (23.700,2.340) -- (23.400,2.340);
%\draw[lk] (24.000,1.560) -- (23.700,1.560) -- (23.700,1.040) -- (23.400,1.040);
%\draw[lk] (23.700,1.300) -- (23.400,1.300);
%\draw[lk] (24.000,0.520) -- (23.700,0.520) -- (23.700,0.000) -- (23.400,0.000);
%\draw[lk] (23.700,0.260) -- (23.400,0.260);
%\draw[lk] (21.400,7.540) -- (21.100,7.540) -- (21.100,6.500) -- (20.800,6.500);
%\draw[lk] (21.100,7.020) -- (20.800,7.020);
%\draw[lk] (21.400,5.460) -- (21.100,5.460) -- (21.100,4.420) -- (20.800,4.420);
%\draw[lk] (21.100,4.940) -- (20.800,4.940);
%\draw[lk] (21.400,3.380) -- (21.100,3.380) -- (21.100,2.340) -- (20.800,2.340);
%\draw[lk] (21.100,2.860) -- (20.800,2.860);
%\draw[lk] (21.400,1.300) -- (21.100,1.300) -- (21.100,0.260) -- (20.800,0.260);
%\draw[lk] (21.100,0.780) -- (20.800,0.780);
%\draw[lk] (18.800,7.020) -- (18.500,7.020) -- (18.500,4.940) -- (18.200,4.940);
%\draw[lk] (18.500,5.980) -- (18.200,5.980);
%\draw[lk] (18.800,2.860) -- (18.500,2.860) -- (18.500,0.780) -- (18.200,0.780);
%\draw[lk] (18.500,1.820) -- (18.200,1.820);
%\draw[lk] (16.200,5.980) -- (15.900,5.980) -- (15.900,1.820) -- (15.600,1.820);
%\draw[lk] (15.900,3.900) -- (15.600,3.900);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,7.800) -- (2.070,7.725) -- (2.180,7.885);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,6.760) -- (2.070,6.685) -- (2.180,6.845);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,5.720) -- (2.070,5.645) -- (2.180,5.805);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,4.680) -- (2.070,4.605) -- (2.180,4.765);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,3.640) -- (2.070,3.565) -- (2.180,3.725);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,2.600) -- (2.070,2.525) -- (2.180,2.685);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,1.040) -- (2.070,0.965) -- (2.180,1.125);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,0.520) -- (2.070,0.445) -- (2.180,0.605);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,7.540) -- (4.670,7.465) -- (4.780,7.625);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,4.420) -- (4.670,4.345) -- (4.780,4.505);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,3.380) -- (4.670,3.305) -- (4.780,3.465);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,0.260) -- (4.670,0.185) -- (4.780,0.345);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (7.210,7.020) -- (7.270,6.945) -- (7.380,7.105);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (7.210,2.860) -- (7.270,2.785) -- (7.380,2.945);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (9.810,5.980) -- (9.870,5.905) -- (9.980,6.065);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,7.800) -- (23.880,7.725) -- (23.990,7.885);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,6.240) -- (23.880,6.165) -- (23.990,6.325);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,5.720) -- (23.880,5.645) -- (23.990,5.805);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,4.680) -- (23.880,4.605) -- (23.990,4.765);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,3.640) -- (23.880,3.565) -- (23.990,3.725);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,2.080) -- (23.880,2.005) -- (23.990,2.165);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,1.560) -- (23.880,1.485) -- (23.990,1.645);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,0.520) -- (23.880,0.445) -- (23.990,0.605);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,7.540) -- (21.280,7.465) -- (21.390,7.625);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,4.420) -- (21.280,4.345) -- (21.390,4.505);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,3.380) -- (21.280,3.305) -- (21.390,3.465);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,1.300) -- (21.280,1.225) -- (21.390,1.385);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (18.620,7.020) -- (18.680,6.945) -- (18.790,7.105);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (18.620,2.860) -- (18.680,2.785) -- (18.790,2.945);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (16.020,1.820) -- (16.080,1.745) -- (16.190,1.905);
%\draw[lk,line width=0.6pt] (L4_0.east) -- (R4_0.west);
%\node[draw=winR!55!black,line width=1.1pt,rounded corners=3pt,fill=winR!80,minimum width=3.3cm,minimum height=0.78cm,inner sep=2pt,font=\bfseries] (CH) at (13.000,2.800) {Champion: France};
%\draw[winR!60!black,line width=1pt] (13.000,3.900) -- (CH.north);
%\node[rl] at (1.0,8.55) {Round of 32};
%\node[rl] at (3.6,8.55) {Round of 16};
%\node[rl] at (6.2,8.55) {QF};
%\node[rl] at (8.8,8.55) {SF};
%\node[rl] at (14.0,8.55) {Final};
%\node[rl] at (25.0,8.55) {Round of 32};
%\node[rl] at (22.4,8.55) {Round of 16};
%\node[rl] at (19.8,8.55) {QF};
%\node[rl] at (17.2,8.55) {SF};
%\fill[winL!60,draw=black!45,rounded corners=1pt] (7.00,-0.95) rectangle (7.42,-1.30);
%\node[anchor=west,font=\scriptsize] at (7.55,-1.125) {Left half \textemdash{} winner};
%\fill[winR!60,draw=black!45,rounded corners=1pt] (11.00,-0.95) rectangle (11.42,-1.30);
%\node[anchor=west,font=\scriptsize] at (11.55,-1.125) {Right half \textemdash{} winner};
%\fill[red!13,draw=black!45,rounded corners=1pt] (15.00,-0.95) rectangle %(15.42,-1.30);
%\node[anchor=west,font=\scriptsize] at (15.55,-1.125) {Eliminated};
%\end{tikzpicture}}
%\caption{Illustrative Elo-seeded 2026 knockout bracket under the SAVE model, including the Round of 32. The bracket is constructed from the projected qualifiers by seeding teams according to pre-tournament Elo and spreading the strongest qualifiers across separate quarters. It is a modeling approximation and should not be interpreted as the official FIFA Round-of-32 mapping.}
%\caption{Projected 2026 knockout bracket under the SAVE model, including the Round of 32. In each tie the advancing team is shaded and ticked while the eliminated team is red; the left half is shown in sea-green and the right half in lime-green. The 32 qualifiers are seeded by pre-tournament Elo, so the top half (left) is won by Spain and the bottom half (right) by France, who meet only in the final.}
%\label{fig:bracket}
%\end{figure}




%\begin{figure}[htbp]
%\centering
%\definecolor{winL}{RGB}{33,140,95}
%\definecolor{winR}{RGB}{132,186,70}
%\resizebox{\textwidth}{!}{%
%\begin{tikzpicture}[
%  font=\scriptsize,
%  tm/.style={draw,rounded corners=1.5pt,minimum width=2cm,minimum height=0.44cm,inner sep=1pt,anchor=west,align=center},
%  tmr/.style={draw,rounded corners=1.5pt,minimum width=2cm,minimum height=0.44cm,inner sep=1pt,anchor=east,align=center},
%  win/.style={font=\scriptsize\bfseries},
%  lk/.style={draw=gray!55,line width=0.4pt},
%  rl/.style={fill=blue!12,rounded corners=2pt,inner sep=3pt,font=\scriptsize\itshape\bfseries,text=blue!55!black}]
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_0) at (0.000,7.800) {Spain};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_1) at (0.000,7.280) {Bosnia};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_2) at (0.000,6.760) {Mexico};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_3) at (0.000,6.240) {Switzerland};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_4) at (0.000,5.720) {Netherlands};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_5) at (0.000,5.200) {Austria};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_6) at (0.000,4.680) {Japan};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_7) at (0.000,4.160) {South Korea};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_8) at (0.000,3.640) {Brazil};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_9) at (0.000,3.120) {Egypt};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_10) at (0.000,2.600) {Germany};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_11) at (0.000,2.080) {Australia};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_12) at (0.000,1.560) {England};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_13) at (0.000,1.040) {Ivory Coast};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_14) at (0.000,0.520) {Morocco};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_15) at (0.000,-0.000) {Iran};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_0) at (2.600,7.540) {Spain};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_1) at (2.600,6.500) {Mexico};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_2) at (2.600,5.460) {Netherlands};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_3) at (2.600,4.420) {Japan};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_4) at (2.600,3.380) {Brazil};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_5) at (2.600,2.340) {Germany};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_6) at (2.600,1.300) {Ivory Coast};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_7) at (2.600,0.260) {Morocco};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L2_0) at (5.200,7.020) {Spain};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L2_1) at (5.200,4.940) {Japan};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L2_2) at (5.200,2.860) {Germany};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L2_3) at (5.200,0.780) {Ivory Coast};
%\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L3_0) at (7.800,5.980) {Spain};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L3_1) at (7.800,1.820) {Germany};
%\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L4_0) at (10.400,3.900) {Spain};
%\draw[lk] (2.000,7.800) -- (2.300,7.800) -- (2.300,7.280) -- (2.600,7.280);
%\draw[lk] (2.300,7.540) -- (2.600,7.540);
%\draw[lk] (2.000,6.760) -- (2.300,6.760) -- (2.300,6.240) -- (2.600,6.240);
%\draw[lk] (2.300,6.500) -- (2.600,6.500);
%\draw[lk] (2.000,5.720) -- (2.300,5.720) -- (2.300,5.200) -- (2.600,5.200);
%\draw[lk] (2.300,5.460) -- (2.600,5.460);
%\draw[lk] (2.000,4.680) -- (2.300,4.680) -- (2.300,4.160) -- (2.600,4.160);
%\draw[lk] (2.300,4.420) -- (2.600,4.420);
%\draw[lk] (2.000,3.640) -- (2.300,3.640) -- (2.300,3.120) -- (2.600,3.120);
%\draw[lk] (2.300,3.380) -- (2.600,3.380);
%\draw[lk] (2.000,2.600) -- (2.300,2.600) -- (2.300,2.080) -- (2.600,2.080);
%\draw[lk] (2.300,2.340) -- (2.600,2.340);
%\draw[lk] (2.000,1.560) -- (2.300,1.560) -- (2.300,1.040) -- (2.600,1.040);
%\draw[lk] (2.300,1.300) -- (2.600,1.300);
%\draw[lk] (2.000,0.520) -- (2.300,0.520) -- (2.300,0.000) -- (2.600,0.000);
%\draw[lk] (2.300,0.260) -- (2.600,0.260);
%\draw[lk] (4.600,7.540) -- (4.900,7.540) -- (4.900,6.500) -- (5.200,6.500);
%\draw[lk] (4.900,7.020) -- (5.200,7.020);
%\draw[lk] (4.600,5.460) -- (4.900,5.460) -- (4.900,4.420) -- (5.200,4.420);
%\draw[lk] (4.900,4.940) -- (5.200,4.940);
%\draw[lk] (4.600,3.380) -- (4.900,3.380) -- (4.900,2.340) -- (5.200,2.340);
%\draw[lk] (4.900,2.860) -- (5.200,2.860);
%\draw[lk] (4.600,1.300) -- (4.900,1.300) -- (4.900,0.260) -- (5.200,0.260);
%\draw[lk] (4.900,0.780) -- (5.200,0.780);
%\draw[lk] (7.200,7.020) -- (7.500,7.020) -- (7.500,4.940) -- (7.800,4.940);
%\draw[lk] (7.500,5.980) -- (7.800,5.980);
%\draw[lk] (7.200,2.860) -- (7.500,2.860) -- (7.500,0.780) -- (7.800,0.780);
%\draw[lk] (7.500,1.820) -- (7.800,1.820);
%\draw[lk] (9.800,5.980) -- (10.100,5.980) -- (10.100,1.820) -- (10.400,1.820);
%\draw[lk] (10.100,3.900) -- (10.400,3.900);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,7.800) -- (2.070,7.725) -- (2.180,7.885);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,6.760) -- (2.070,6.685) -- (2.180,6.845);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,5.720) -- (2.070,5.645) -- (2.180,5.805);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,4.680) -- (2.070,4.605) -- (2.180,4.765);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,3.640) -- (2.070,3.565) -- (2.180,3.725);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,2.600) -- (2.070,2.525) -- (2.180,2.685);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,1.040) -- (2.070,0.965) -- (2.180,1.125);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,0.520) -- (2.070,0.445) -- (2.180,0.605);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,7.540) -- (4.670,7.465) -- (4.780,7.625);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,4.420) -- (4.670,4.345) -- (4.780,4.505);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,2.340) -- (4.670,2.265) -- (4.780,2.425);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,1.300) -- (4.670,1.225) -- (4.780,1.385);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (7.210,7.020) -- (7.270,6.945) -- (7.380,7.105);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (7.210,2.860) -- (7.270,2.785) -- (7.380,2.945);
%\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (9.810,5.980) -- (9.870,5.905) -- (9.980,6.065);
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_0) at (26.000,7.800) {Argentina};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_1) at (26.000,7.280) {Czechia};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_2) at (26.000,6.760) {Senegal};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_3) at (26.000,6.240) {Belgium};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_4) at (26.000,5.720) {Colombia};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_5) at (26.000,5.200) {Paraguay};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_6) at (26.000,4.680) {Ecuador};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_7) at (26.000,4.160) {Canada};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_8) at (26.000,3.640) {France};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_9) at (26.000,3.120) {Sweden};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_10) at (26.000,2.600) {Uruguay};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_11) at (26.000,2.080) {Turkey};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_12) at (26.000,1.560) {Portugal};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_13) at (26.000,1.040) {Panama};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_14) at (26.000,0.520) {Croatia};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_15) at (26.000,-0.000) {Algeria};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_0) at (23.400,7.540) {Argentina};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_1) at (23.400,6.500) {Belgium};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_2) at (23.400,5.460) {Colombia};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_3) at (23.400,4.420) {Ecuador};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_4) at (23.400,3.380) {France};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_5) at (23.400,2.340) {Turkey};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_6) at (23.400,1.300) {Portugal};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_7) at (23.400,0.260) {Algeria};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R2_0) at (20.800,7.020) {Argentina};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R2_1) at (20.800,4.940) {Ecuador};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R2_2) at (20.800,2.860) {France};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R2_3) at (20.800,0.780) {Portugal};
%\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R3_0) at (18.200,5.980) {Argentina};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R3_1) at (18.200,1.820) {France};
%\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R4_0) at (15.600,3.900) {France};
%\draw[lk] (24.000,7.800) -- (23.700,7.800) -- (23.700,7.280) -- (23.400,7.280);
%\draw[lk] (23.700,7.540) -- (23.400,7.540);
%\draw[lk] (24.000,6.760) -- (23.700,6.760) -- (23.700,6.240) -- (23.400,6.240);
%\draw[lk] (23.700,6.500) -- (23.400,6.500);
%\draw[lk] (24.000,5.720) -- (23.700,5.720) -- (23.700,5.200) -- (23.400,5.200);
%\draw[lk] (23.700,5.460) -- (23.400,5.460);
%\draw[lk] (24.000,4.680) -- (23.700,4.680) -- (23.700,4.160) -- (23.400,4.160);
%\draw[lk] (23.700,4.420) -- (23.400,4.420);
%\draw[lk] (24.000,3.640) -- (23.700,3.640) -- (23.700,3.120) -- (23.400,3.120);
%\draw[lk] (23.700,3.380) -- (23.400,3.380);
%\draw[lk] (24.000,2.600) -- (23.700,2.600) -- (23.700,2.080) -- (23.400,2.080);
%\draw[lk] (23.700,2.340) -- (23.400,2.340);
%\draw[lk] (24.000,1.560) -- (23.700,1.560) -- (23.700,1.040) -- (23.400,1.040);
%\draw[lk] (23.700,1.300) -- (23.400,1.300);
%\draw[lk] (24.000,0.520) -- (23.700,0.520) -- (23.700,0.000) -- (23.400,0.000);
%\draw[lk] (23.700,0.260) -- (23.400,0.260);
%\draw[lk] (21.400,7.540) -- (21.100,7.540) -- (21.100,6.500) -- (20.800,6.500);
%\draw[lk] (21.100,7.020) -- (20.800,7.020);
%\draw[lk] (21.400,5.460) -- (21.100,5.460) -- (21.100,4.420) -- (20.800,4.420);
%\draw[lk] (21.100,4.940) -- (20.800,4.940);
%\draw[lk] (21.400,3.380) -- (21.100,3.380) -- (21.100,2.340) -- (20.800,2.340);
%\draw[lk] (21.100,2.860) -- (20.800,2.860);
%\draw[lk] (21.400,1.300) -- (21.100,1.300) -- (21.100,0.260) -- (20.800,0.260);
%\draw[lk] (21.100,0.780) -- (20.800,0.780);
%\draw[lk] (18.800,7.020) -- (18.500,7.020) -- (18.500,4.940) -- (18.200,4.940);
%\draw[lk] (18.500,5.980) -- (18.200,5.980);
%\draw[lk] (18.800,2.860) -- (18.500,2.860) -- (18.500,0.780) -- (18.200,0.780);
%\draw[lk] (18.500,1.820) -- (18.200,1.820);
%\draw[lk] (16.200,5.980) -- (15.900,5.980) -- (15.900,1.820) -- (15.600,1.820);
%\draw[lk] (15.900,3.900) -- (15.600,3.900);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,7.800) -- (23.880,7.725) -- (23.990,7.885);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,6.240) -- (23.880,6.165) -- (23.990,6.325);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,5.720) -- (23.880,5.645) -- (23.990,5.805);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,4.680) -- (23.880,4.605) -- (23.990,4.765);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,3.640) -- (23.880,3.565) -- (23.990,3.725);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,2.080) -- (23.880,2.005) -- (23.990,2.165);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,1.560) -- (23.880,1.485) -- (23.990,1.645);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,0.000) -- (23.880,-0.075) -- (23.990,0.085);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,7.540) -- (21.280,7.465) -- (21.390,7.625);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,4.420) -- (21.280,4.345) -- (21.390,4.505);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,3.380) -- (21.280,3.305) -- (21.390,3.465);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,1.300) -- (21.280,1.225) -- (21.390,1.385);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (18.620,7.020) -- (18.680,6.945) -- (18.790,7.105);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (18.620,2.860) -- (18.680,2.785) -- (18.790,2.945);
%\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (16.020,1.820) -- (16.080,1.745) -- (16.190,1.905);
%\draw[lk,line width=0.6pt] (L4_0.east) -- (R4_0.west);
%\node[draw=winR!55!black,line width=1.1pt,rounded corners=3pt,fill=winR!80,minimum width=3.3cm,minimum height=0.78cm,inner sep=2pt,font=\bfseries] (CH) at (13.000,2.800) {Champion: France};
%\draw[winR!60!black,line width=1pt] (13.000,3.900) -- (CH.north);
%\node[rl] at (1.0,8.55) {Round of 32};
%\node[rl] at (3.6,8.55) {Round of 16};
%\node[rl] at (6.2,8.55) {QF};
%\node[rl] at (8.8,8.55) {SF};
%\node[rl] at (14.0,8.55) {Final};
%\node[rl] at (25.0,8.55) {Round of 32};
%\node[rl] at (22.4,8.55) {Round of 16};
%\node[rl] at (19.8,8.55) {QF};
%\node[rl] at (17.2,8.55) {SF};
%\fill[winL!60,draw=black!45,rounded corners=1pt] (7.00,-0.95) rectangle (7.42,-1.30);
%\node[anchor=west,font=\scriptsize] at (7.55,-1.125) {Left half \textemdash{} winner};
%\fill[winR!60,draw=black!45,rounded corners=1pt] (11.00,-0.95) rectangle (11.42,-1.30);
%\node[anchor=west,font=\scriptsize] at (11.55,-1.125) {Right half \textemdash{} winner};
%\fill[red!13,draw=black!45,rounded corners=1pt] (15.00,-0.95) rectangle (15.42,-1.30);
%\node[anchor=west,font=\scriptsize] at (15.55,-1.125) {Eliminated};
%\end{tikzpicture}}
%\caption{Illustrative Elo-seeded 2026 knockout bracket under the SIR model, including the Round of 32. The bracket is constructed from the projected qualifiers by seeding teams according to pre-tournament Elo and spreading the strongest qualifiers across separate quarters. It is a modeling approximation and should not be interpreted as the official FIFA Round-of-32 mapping.}
%\caption{Projected 2026 knockout bracket under the SIR model, including the Round of 32. In each tie the advancing team is shaded and ticked while the eliminated team is red; the left half is shown in sea-green and the right half in lime-green. The 32 qualifiers are seeded by pre-tournament Elo, so the top half (left) is won by Spain and the bottom half (right) by France, who meet only in the final.}
%\label{fig:bracket_sir}
%\end{figure}
\begin{figure}[htbp]\centering
\definecolor{winL}{RGB}{33,140,95}\definecolor{winR}{RGB}{132,186,70}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\scriptsize,
  tm/.style={draw,rounded corners=1.5pt,minimum width=2cm,minimum height=0.44cm,inner sep=1pt,anchor=west,align=center},
  tmr/.style={draw,rounded corners=1.5pt,minimum width=2cm,minimum height=0.44cm,inner sep=1pt,anchor=east,align=center},
  win/.style={font=\scriptsize\bfseries},
  lk/.style={draw=gray!55,line width=0.4pt},
  rl/.style={fill=blue!12,rounded corners=2pt,inner sep=3pt,font=\scriptsize\itshape\bfseries,text=blue!55!black}]
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_0) at (0.000,7.800) {Germany};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_1) at (0.000,7.280) {South Korea};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_2) at (0.000,6.760) {France};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_3) at (0.000,6.240) {Paraguay};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_4) at (0.000,5.720) {Czechia};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_5) at (0.000,5.200) {Canada};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_6) at (0.000,4.680) {Japan};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_7) at (0.000,4.160) {Morocco};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_8) at (0.000,3.640) {Colombia};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_9) at (0.000,3.120) {England};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_10) at (0.000,2.600) {Spain};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_11) at (0.000,2.080) {Austria};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_12) at (0.000,1.560) {Turkey};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_13) at (0.000,1.040) {Bosnia};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_14) at (0.000,0.520) {Belgium};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_15) at (0.000,-0.000) {Ivory Coast};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_0) at (2.600,7.540) {Germany};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_1) at (2.600,6.500) {France};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_2) at (2.600,5.460) {Canada};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_3) at (2.600,4.420) {Japan};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_4) at (2.600,3.380) {England};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_5) at (2.600,2.340) {Spain};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_6) at (2.600,1.300) {Turkey};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_7) at (2.600,0.260) {Belgium};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L2_0) at (5.200,7.020) {France};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L2_1) at (5.200,4.940) {Japan};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L2_2) at (5.200,2.860) {Spain};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L2_3) at (5.200,0.780) {Belgium};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L3_0) at (7.800,5.980) {France};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L3_1) at (7.800,1.820) {Spain};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L4_0) at (10.400,3.900) {Spain};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_0) at (26.000,7.800) {Brazil};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_1) at (26.000,7.280) {Netherlands};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_2) at (26.000,6.760) {Ecuador};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_3) at (26.000,6.240) {Senegal};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_4) at (26.000,5.720) {Mexico};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_5) at (26.000,5.200) {Sweden};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_6) at (26.000,4.680) {Croatia};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_7) at (26.000,4.160) {Algeria};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_8) at (26.000,3.640) {Argentina};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_9) at (26.000,3.120) {Uruguay};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_10) at (26.000,2.600) {Australia};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_11) at (26.000,2.080) {Egypt};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_12) at (26.000,1.560) {Switzerland};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_13) at (26.000,1.040) {Iran};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_14) at (26.000,0.520) {Portugal};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_15) at (26.000,-0.000) {Panama};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_0) at (23.400,7.540) {Brazil};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_1) at (23.400,6.500) {Ecuador};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_2) at (23.400,5.460) {Mexico};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_3) at (23.400,4.420) {Croatia};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_4) at (23.400,3.380) {Argentina};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_5) at (23.400,2.340) {Australia};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_6) at (23.400,1.300) {Switzerland};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_7) at (23.400,0.260) {Portugal};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R2_0) at (20.800,7.020) {Brazil};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R2_1) at (20.800,4.940) {Croatia};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R2_2) at (20.800,2.860) {Argentina};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R2_3) at (20.800,0.780) {Portugal};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R3_0) at (18.200,5.980) {Brazil};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R3_1) at (18.200,1.820) {Argentina};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R4_0) at (15.600,3.900) {Argentina};
\draw[lk] (2.000,7.800) -- (2.300,7.800) -- (2.300,7.280) -- (2.600,7.280);
\draw[lk] (2.300,7.540) -- (2.600,7.540);
\draw[lk] (2.000,6.760) -- (2.300,6.760) -- (2.300,6.240) -- (2.600,6.240);
\draw[lk] (2.300,6.500) -- (2.600,6.500);
\draw[lk] (2.000,5.720) -- (2.300,5.720) -- (2.300,5.200) -- (2.600,5.200);
\draw[lk] (2.300,5.460) -- (2.600,5.460);
\draw[lk] (2.000,4.680) -- (2.300,4.680) -- (2.300,4.160) -- (2.600,4.160);
\draw[lk] (2.300,4.420) -- (2.600,4.420);
\draw[lk] (2.000,3.640) -- (2.300,3.640) -- (2.300,3.120) -- (2.600,3.120);
\draw[lk] (2.300,3.380) -- (2.600,3.380);
\draw[lk] (2.000,2.600) -- (2.300,2.600) -- (2.300,2.080) -- (2.600,2.080);
\draw[lk] (2.300,2.340) -- (2.600,2.340);
\draw[lk] (2.000,1.560) -- (2.300,1.560) -- (2.300,1.040) -- (2.600,1.040);
\draw[lk] (2.300,1.300) -- (2.600,1.300);
\draw[lk] (2.000,0.520) -- (2.300,0.520) -- (2.300,-0.000) -- (2.600,-0.000);
\draw[lk] (2.300,0.260) -- (2.600,0.260);
\draw[lk] (4.600,7.540) -- (4.900,7.540) -- (4.900,6.500) -- (5.200,6.500);
\draw[lk] (4.900,7.020) -- (5.200,7.020);
\draw[lk] (4.600,5.460) -- (4.900,5.460) -- (4.900,4.420) -- (5.200,4.420);
\draw[lk] (4.900,4.940) -- (5.200,4.940);
\draw[lk] (4.600,3.380) -- (4.900,3.380) -- (4.900,2.340) -- (5.200,2.340);
\draw[lk] (4.900,2.860) -- (5.200,2.860);
\draw[lk] (4.600,1.300) -- (4.900,1.300) -- (4.900,0.260) -- (5.200,0.260);
\draw[lk] (4.900,0.780) -- (5.200,0.780);
\draw[lk] (7.200,7.020) -- (7.500,7.020) -- (7.500,4.940) -- (7.800,4.940);
\draw[lk] (7.500,5.980) -- (7.800,5.980);
\draw[lk] (7.200,2.860) -- (7.500,2.860) -- (7.500,0.780) -- (7.800,0.780);
\draw[lk] (7.500,1.820) -- (7.800,1.820);
\draw[lk] (9.800,5.980) -- (10.100,5.980) -- (10.100,1.820) -- (10.400,1.820);
\draw[lk] (10.100,3.900) -- (10.400,3.900);
\draw[lk] (24.000,7.800) -- (23.700,7.800) -- (23.700,7.280) -- (23.400,7.280);
\draw[lk] (23.700,7.540) -- (23.400,7.540);
\draw[lk] (24.000,6.760) -- (23.700,6.760) -- (23.700,6.240) -- (23.400,6.240);
\draw[lk] (23.700,6.500) -- (23.400,6.500);
\draw[lk] (24.000,5.720) -- (23.700,5.720) -- (23.700,5.200) -- (23.400,5.200);
\draw[lk] (23.700,5.460) -- (23.400,5.460);
\draw[lk] (24.000,4.680) -- (23.700,4.680) -- (23.700,4.160) -- (23.400,4.160);
\draw[lk] (23.700,4.420) -- (23.400,4.420);
\draw[lk] (24.000,3.640) -- (23.700,3.640) -- (23.700,3.120) -- (23.400,3.120);
\draw[lk] (23.700,3.380) -- (23.400,3.380);
\draw[lk] (24.000,2.600) -- (23.700,2.600) -- (23.700,2.080) -- (23.400,2.080);
\draw[lk] (23.700,2.340) -- (23.400,2.340);
\draw[lk] (24.000,1.560) -- (23.700,1.560) -- (23.700,1.040) -- (23.400,1.040);
\draw[lk] (23.700,1.300) -- (23.400,1.300);
\draw[lk] (24.000,0.520) -- (23.700,0.520) -- (23.700,-0.000) -- (23.400,-0.000);
\draw[lk] (23.700,0.260) -- (23.400,0.260);
\draw[lk] (21.400,7.540) -- (21.100,7.540) -- (21.100,6.500) -- (20.800,6.500);
\draw[lk] (21.100,7.020) -- (20.800,7.020);
\draw[lk] (21.400,5.460) -- (21.100,5.460) -- (21.100,4.420) -- (20.800,4.420);
\draw[lk] (21.100,4.940) -- (20.800,4.940);
\draw[lk] (21.400,3.380) -- (21.100,3.380) -- (21.100,2.340) -- (20.800,2.340);
\draw[lk] (21.100,2.860) -- (20.800,2.860);
\draw[lk] (21.400,1.300) -- (21.100,1.300) -- (21.100,0.260) -- (20.800,0.260);
\draw[lk] (21.100,0.780) -- (20.800,0.780);
\draw[lk] (18.800,7.020) -- (18.500,7.020) -- (18.500,4.940) -- (18.200,4.940);
\draw[lk] (18.500,5.980) -- (18.200,5.980);
\draw[lk] (18.800,2.860) -- (18.500,2.860) -- (18.500,0.780) -- (18.200,0.780);
\draw[lk] (18.500,1.820) -- (18.200,1.820);
\draw[lk] (16.200,5.980) -- (15.900,5.980) -- (15.900,1.820) -- (15.600,1.820);
\draw[lk] (15.900,3.900) -- (15.600,3.900);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,7.800) -- (2.070,7.725) -- (2.180,7.885);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,6.760) -- (2.070,6.685) -- (2.180,6.845);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,5.200) -- (2.070,5.125) -- (2.180,5.285);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,4.680) -- (2.070,4.605) -- (2.180,4.765);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,3.120) -- (2.070,3.045) -- (2.180,3.205);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,2.600) -- (2.070,2.525) -- (2.180,2.685);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,1.560) -- (2.070,1.485) -- (2.180,1.645);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,0.520) -- (2.070,0.445) -- (2.180,0.605);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,6.500) -- (4.670,6.425) -- (4.780,6.585);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,4.420) -- (4.670,4.345) -- (4.780,4.505);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,2.340) -- (4.670,2.265) -- (4.780,2.425);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,0.260) -- (4.670,0.185) -- (4.780,0.345);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (7.210,7.020) -- (7.270,6.945) -- (7.380,7.105);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (7.210,2.860) -- (7.270,2.785) -- (7.380,2.945);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (9.810,1.820) -- (9.870,1.745) -- (9.980,1.905);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,7.800) -- (23.880,7.725) -- (23.990,7.885);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,6.760) -- (23.880,6.685) -- (23.990,6.845);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,5.720) -- (23.880,5.645) -- (23.990,5.805);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,4.680) -- (23.880,4.605) -- (23.990,4.765);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,3.640) -- (23.880,3.565) -- (23.990,3.725);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,2.600) -- (23.880,2.525) -- (23.990,2.685);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,1.560) -- (23.880,1.485) -- (23.990,1.645);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,0.520) -- (23.880,0.445) -- (23.990,0.605);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,7.540) -- (21.280,7.465) -- (21.390,7.625);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,4.420) -- (21.280,4.345) -- (21.390,4.505);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,3.380) -- (21.280,3.305) -- (21.390,3.465);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,0.260) -- (21.280,0.185) -- (21.390,0.345);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (18.620,7.020) -- (18.680,6.945) -- (18.790,7.105);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (18.620,2.860) -- (18.680,2.785) -- (18.790,2.945);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (16.020,1.820) -- (16.080,1.745) -- (16.190,1.905);
\draw[lk,line width=0.6pt] (L4_0.east) -- (R4_0.west);
\node[draw=winR!55!black,line width=1.1pt,rounded corners=3pt,fill=winR!80,minimum width=3.3cm,minimum height=0.78cm,inner sep=2pt,font=\bfseries] (CH) at (13.000,2.800) {Champion: Spain};
\draw[winR!60!black,line width=1pt] (13.000,3.900) -- (CH.north);
\node[rl] at (1.0,8.55) {Round of 32};
\node[rl] at (3.6,8.55) {Round of 16};
\node[rl] at (6.2,8.55) {QF};
\node[rl] at (8.8,8.55) {SF};
\node[rl] at (14.0,8.55) {Final};
\node[rl] at (25.0,8.55) {Round of 32};
\node[rl] at (22.4,8.55) {Round of 16};
\node[rl] at (19.8,8.55) {QF};
\node[rl] at (17.2,8.55) {SF};
\fill[winL!60,draw=black!45,rounded corners=1pt] (7.00,-0.95) rectangle (7.42,-1.30);\node[anchor=west,font=\scriptsize] at (7.55,-1.125) {Left half \textemdash{} winner};
\fill[winR!60,draw=black!45,rounded corners=1pt] (11.00,-0.95) rectangle (11.42,-1.30);\node[anchor=west,font=\scriptsize] at (11.55,-1.125) {Right half \textemdash{} winner};
\fill[red!13,draw=black!45,rounded corners=1pt] (15.00,-0.95) rectangle (15.42,-1.30);\node[anchor=west,font=\scriptsize] at (15.55,-1.125) {Eliminated};
\end{tikzpicture}}
\caption{Illustrative 2026 knockout bracket under the SAVE model, including the Round of 32. The bracket is constructed from the projected qualifiers by placing them on the official FIFA Round-of-32 slot template: group winners, runners-up, and the eight best third-placed teams occupy fixed positions, so two group winners never meet in the Round of 32 and no team faces a side from its own group before the final. }
\label{fig:bracket}
\end{figure}

\begin{figure}[htbp]\centering
\definecolor{winL}{RGB}{33,140,95}\definecolor{winR}{RGB}{132,186,70}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\scriptsize,
  tm/.style={draw,rounded corners=1.5pt,minimum width=2cm,minimum height=0.44cm,inner sep=1pt,anchor=west,align=center},
  tmr/.style={draw,rounded corners=1.5pt,minimum width=2cm,minimum height=0.44cm,inner sep=1pt,anchor=east,align=center},
  win/.style={font=\scriptsize\bfseries},
  lk/.style={draw=gray!55,line width=0.4pt},
  rl/.style={fill=blue!12,rounded corners=2pt,inner sep=3pt,font=\scriptsize\itshape\bfseries,text=blue!55!black}]
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_0) at (0.000,7.800) {Germany};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_1) at (0.000,7.280) {Bosnia};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_2) at (0.000,6.760) {France};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_3) at (0.000,6.240) {Paraguay};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_4) at (0.000,5.720) {Czechia};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_5) at (0.000,5.200) {Canada};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_6) at (0.000,4.680) {Japan};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_7) at (0.000,4.160) {Morocco};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_8) at (0.000,3.640) {DR Congo};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_9) at (0.000,3.120) {England};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_10) at (0.000,2.600) {Spain};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_11) at (0.000,2.080) {Algeria};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_12) at (0.000,1.560) {Turkey};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_13) at (0.000,1.040) {Ivory Coast};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L0_14) at (0.000,0.520) {Belgium};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L0_15) at (0.000,-0.000) {Austria};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_0) at (2.600,7.540) {Germany};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_1) at (2.600,6.500) {France};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_2) at (2.600,5.460) {Canada};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_3) at (2.600,4.420) {Japan};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_4) at (2.600,3.380) {England};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_5) at (2.600,2.340) {Spain};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L1_6) at (2.600,1.300) {Turkey};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L1_7) at (2.600,0.260) {Belgium};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L2_0) at (5.200,7.020) {France};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L2_1) at (5.200,4.940) {Japan};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L2_2) at (5.200,2.860) {Spain};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L2_3) at (5.200,0.780) {Belgium};
\node[tm,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (L3_0) at (7.800,5.980) {France};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L3_1) at (7.800,1.820) {Spain};
\node[tm,fill=winL!60,draw=winL!90!black,line width=0.8pt,win] (L4_0) at (10.400,3.900) {Spain};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_0) at (26.000,7.800) {Brazil};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_1) at (26.000,7.280) {Netherlands};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_2) at (26.000,6.760) {Ecuador};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_3) at (26.000,6.240) {Senegal};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_4) at (26.000,5.720) {Mexico};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_5) at (26.000,5.200) {Sweden};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_6) at (26.000,4.680) {Croatia};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_7) at (26.000,4.160) {Colombia};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_8) at (26.000,3.640) {Argentina};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_9) at (26.000,3.120) {Uruguay};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_10) at (26.000,2.600) {Australia};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_11) at (26.000,2.080) {Egypt};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_12) at (26.000,1.560) {Switzerland};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_13) at (26.000,1.040) {Iran};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R0_14) at (26.000,0.520) {Portugal};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R0_15) at (26.000,-0.000) {Panama};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_0) at (23.400,7.540) {Brazil};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_1) at (23.400,6.500) {Ecuador};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_2) at (23.400,5.460) {Mexico};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_3) at (23.400,4.420) {Colombia};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_4) at (23.400,3.380) {Argentina};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_5) at (23.400,2.340) {Australia};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R1_6) at (23.400,1.300) {Switzerland};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R1_7) at (23.400,0.260) {Portugal};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R2_0) at (20.800,7.020) {Brazil};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R2_1) at (20.800,4.940) {Colombia};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R2_2) at (20.800,2.860) {Argentina};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R2_3) at (20.800,0.780) {Portugal};
\node[tmr,fill=red!13,draw=red!45!black,line width=0.4pt,text=black!50] (R3_0) at (18.200,5.980) {Brazil};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R3_1) at (18.200,1.820) {Argentina};
\node[tmr,fill=winR!60,draw=winR!90!black,line width=0.8pt,win] (R4_0) at (15.600,3.900) {Argentina};
\draw[lk] (2.000,7.800) -- (2.300,7.800) -- (2.300,7.280) -- (2.600,7.280);
\draw[lk] (2.300,7.540) -- (2.600,7.540);
\draw[lk] (2.000,6.760) -- (2.300,6.760) -- (2.300,6.240) -- (2.600,6.240);
\draw[lk] (2.300,6.500) -- (2.600,6.500);
\draw[lk] (2.000,5.720) -- (2.300,5.720) -- (2.300,5.200) -- (2.600,5.200);
\draw[lk] (2.300,5.460) -- (2.600,5.460);
\draw[lk] (2.000,4.680) -- (2.300,4.680) -- (2.300,4.160) -- (2.600,4.160);
\draw[lk] (2.300,4.420) -- (2.600,4.420);
\draw[lk] (2.000,3.640) -- (2.300,3.640) -- (2.300,3.120) -- (2.600,3.120);
\draw[lk] (2.300,3.380) -- (2.600,3.380);
\draw[lk] (2.000,2.600) -- (2.300,2.600) -- (2.300,2.080) -- (2.600,2.080);
\draw[lk] (2.300,2.340) -- (2.600,2.340);
\draw[lk] (2.000,1.560) -- (2.300,1.560) -- (2.300,1.040) -- (2.600,1.040);
\draw[lk] (2.300,1.300) -- (2.600,1.300);
\draw[lk] (2.000,0.520) -- (2.300,0.520) -- (2.300,-0.000) -- (2.600,-0.000);
\draw[lk] (2.300,0.260) -- (2.600,0.260);
\draw[lk] (4.600,7.540) -- (4.900,7.540) -- (4.900,6.500) -- (5.200,6.500);
\draw[lk] (4.900,7.020) -- (5.200,7.020);
\draw[lk] (4.600,5.460) -- (4.900,5.460) -- (4.900,4.420) -- (5.200,4.420);
\draw[lk] (4.900,4.940) -- (5.200,4.940);
\draw[lk] (4.600,3.380) -- (4.900,3.380) -- (4.900,2.340) -- (5.200,2.340);
\draw[lk] (4.900,2.860) -- (5.200,2.860);
\draw[lk] (4.600,1.300) -- (4.900,1.300) -- (4.900,0.260) -- (5.200,0.260);
\draw[lk] (4.900,0.780) -- (5.200,0.780);
\draw[lk] (7.200,7.020) -- (7.500,7.020) -- (7.500,4.940) -- (7.800,4.940);
\draw[lk] (7.500,5.980) -- (7.800,5.980);
\draw[lk] (7.200,2.860) -- (7.500,2.860) -- (7.500,0.780) -- (7.800,0.780);
\draw[lk] (7.500,1.820) -- (7.800,1.820);
\draw[lk] (9.800,5.980) -- (10.100,5.980) -- (10.100,1.820) -- (10.400,1.820);
\draw[lk] (10.100,3.900) -- (10.400,3.900);
\draw[lk] (24.000,7.800) -- (23.700,7.800) -- (23.700,7.280) -- (23.400,7.280);
\draw[lk] (23.700,7.540) -- (23.400,7.540);
\draw[lk] (24.000,6.760) -- (23.700,6.760) -- (23.700,6.240) -- (23.400,6.240);
\draw[lk] (23.700,6.500) -- (23.400,6.500);
\draw[lk] (24.000,5.720) -- (23.700,5.720) -- (23.700,5.200) -- (23.400,5.200);
\draw[lk] (23.700,5.460) -- (23.400,5.460);
\draw[lk] (24.000,4.680) -- (23.700,4.680) -- (23.700,4.160) -- (23.400,4.160);
\draw[lk] (23.700,4.420) -- (23.400,4.420);
\draw[lk] (24.000,3.640) -- (23.700,3.640) -- (23.700,3.120) -- (23.400,3.120);
\draw[lk] (23.700,3.380) -- (23.400,3.380);
\draw[lk] (24.000,2.600) -- (23.700,2.600) -- (23.700,2.080) -- (23.400,2.080);
\draw[lk] (23.700,2.340) -- (23.400,2.340);
\draw[lk] (24.000,1.560) -- (23.700,1.560) -- (23.700,1.040) -- (23.400,1.040);
\draw[lk] (23.700,1.300) -- (23.400,1.300);
\draw[lk] (24.000,0.520) -- (23.700,0.520) -- (23.700,-0.000) -- (23.400,-0.000);
\draw[lk] (23.700,0.260) -- (23.400,0.260);
\draw[lk] (21.400,7.540) -- (21.100,7.540) -- (21.100,6.500) -- (20.800,6.500);
\draw[lk] (21.100,7.020) -- (20.800,7.020);
\draw[lk] (21.400,5.460) -- (21.100,5.460) -- (21.100,4.420) -- (20.800,4.420);
\draw[lk] (21.100,4.940) -- (20.800,4.940);
\draw[lk] (21.400,3.380) -- (21.100,3.380) -- (21.100,2.340) -- (20.800,2.340);
\draw[lk] (21.100,2.860) -- (20.800,2.860);
\draw[lk] (21.400,1.300) -- (21.100,1.300) -- (21.100,0.260) -- (20.800,0.260);
\draw[lk] (21.100,0.780) -- (20.800,0.780);
\draw[lk] (18.800,7.020) -- (18.500,7.020) -- (18.500,4.940) -- (18.200,4.940);
\draw[lk] (18.500,5.980) -- (18.200,5.980);
\draw[lk] (18.800,2.860) -- (18.500,2.860) -- (18.500,0.780) -- (18.200,0.780);
\draw[lk] (18.500,1.820) -- (18.200,1.820);
\draw[lk] (16.200,5.980) -- (15.900,5.980) -- (15.900,1.820) -- (15.600,1.820);
\draw[lk] (15.900,3.900) -- (15.600,3.900);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,7.800) -- (2.070,7.725) -- (2.180,7.885);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,6.760) -- (2.070,6.685) -- (2.180,6.845);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,5.200) -- (2.070,5.125) -- (2.180,5.285);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,4.680) -- (2.070,4.605) -- (2.180,4.765);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,3.120) -- (2.070,3.045) -- (2.180,3.205);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,2.600) -- (2.070,2.525) -- (2.180,2.685);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,1.560) -- (2.070,1.485) -- (2.180,1.645);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (2.010,0.520) -- (2.070,0.445) -- (2.180,0.605);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,6.500) -- (4.670,6.425) -- (4.780,6.585);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,4.420) -- (4.670,4.345) -- (4.780,4.505);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,2.340) -- (4.670,2.265) -- (4.780,2.425);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (4.610,0.260) -- (4.670,0.185) -- (4.780,0.345);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (7.210,7.020) -- (7.270,6.945) -- (7.380,7.105);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (7.210,2.860) -- (7.270,2.785) -- (7.380,2.945);
\draw[winL!75!black,line width=0.9pt,line cap=round,line join=round] (9.810,1.820) -- (9.870,1.745) -- (9.980,1.905);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,7.800) -- (23.880,7.725) -- (23.990,7.885);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,6.760) -- (23.880,6.685) -- (23.990,6.845);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,5.720) -- (23.880,5.645) -- (23.990,5.805);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,4.160) -- (23.880,4.085) -- (23.990,4.245);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,3.640) -- (23.880,3.565) -- (23.990,3.725);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,2.600) -- (23.880,2.525) -- (23.990,2.685);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,1.560) -- (23.880,1.485) -- (23.990,1.645);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (23.820,0.520) -- (23.880,0.445) -- (23.990,0.605);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,7.540) -- (21.280,7.465) -- (21.390,7.625);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,4.420) -- (21.280,4.345) -- (21.390,4.505);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,3.380) -- (21.280,3.305) -- (21.390,3.465);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (21.220,0.260) -- (21.280,0.185) -- (21.390,0.345);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (18.620,7.020) -- (18.680,6.945) -- (18.790,7.105);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (18.620,2.860) -- (18.680,2.785) -- (18.790,2.945);
\draw[winR!75!black,line width=0.9pt,line cap=round,line join=round] (16.020,1.820) -- (16.080,1.745) -- (16.190,1.905);
\draw[lk,line width=0.6pt] (L4_0.east) -- (R4_0.west);
\node[draw=winR!55!black,line width=1.1pt,rounded corners=3pt,fill=winR!80,minimum width=3.3cm,minimum height=0.78cm,inner sep=2pt,font=\bfseries] (CH) at (13.000,2.800) {Champion: Spain};
\draw[winR!60!black,line width=1pt] (13.000,3.900) -- (CH.north);
\node[rl] at (1.0,8.55) {Round of 32};
\node[rl] at (3.6,8.55) {Round of 16};
\node[rl] at (6.2,8.55) {QF};
\node[rl] at (8.8,8.55) {SF};
\node[rl] at (14.0,8.55) {Final};
\node[rl] at (25.0,8.55) {Round of 32};
\node[rl] at (22.4,8.55) {Round of 16};
\node[rl] at (19.8,8.55) {QF};
\node[rl] at (17.2,8.55) {SF};
\fill[winL!60,draw=black!45,rounded corners=1pt] (7.00,-0.95) rectangle (7.42,-1.30);\node[anchor=west,font=\scriptsize] at (7.55,-1.125) {Left half \textemdash{} winner};
\fill[winR!60,draw=black!45,rounded corners=1pt] (11.00,-0.95) rectangle (11.42,-1.30);\node[anchor=west,font=\scriptsize] at (11.55,-1.125) {Right half \textemdash{} winner};
\fill[red!13,draw=black!45,rounded corners=1pt] (15.00,-0.95) rectangle (15.42,-1.30);\node[anchor=west,font=\scriptsize] at (15.55,-1.125) {Eliminated};
\end{tikzpicture}}
\caption{Illustrative 2026 knockout bracket under the SIR model, including the Round of 32. The bracket is constructed from the projected qualifiers by placing them on the official FIFA Round-of-32 slot template: group winners, runners-up, and the eight best third-placed teams occupy fixed positions, so two group winners never meet in the Round of 32 and no team faces a side from its own group before the final. }
\label{fig:bracket_sir}
\end{figure}

==> groups.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\footnotesize,line width=0.4pt]
\fill[blue!18] (0.00,0.00) rectangle (4.40,-0.58);
\node[anchor=west,font=\footnotesize\bfseries] at (0.12,-0.29) {Group A};
\fill[green!16] (0.00,-0.58) rectangle (4.40,-1.08);
\node[anchor=west] at (0.12,-0.83) {1.~\textbf{Mexico}};
\node[anchor=east] at (3.85,-0.83) {6.1};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-0.83) {Q};
\fill[green!16] (0.00,-1.08) rectangle (4.40,-1.58);
\node[anchor=west] at (0.12,-1.33) {2.~\textbf{Czechia}};
\node[anchor=east] at (3.85,-1.33) {4.3};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-1.33) {Q};
\fill[orange!22] (0.00,-1.58) rectangle (4.40,-2.08);
\node[anchor=west] at (0.12,-1.83) {3.~South Korea};
\node[anchor=east] at (3.85,-1.83) {3.3};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-1.83) {q};
\fill[black!5] (0.00,-2.08) rectangle (4.40,-2.58);
\node[anchor=west] at (0.12,-2.33) {4.~South Africa};
\node[anchor=east] at (3.85,-2.33) {2.7};
\draw[black!55,rounded corners=2pt] (0.00,0.00) rectangle (4.40,-2.58);
\draw[black!18] (0.00,-1.08) -- (4.40,-1.08);
\draw[black!18] (0.00,-1.58) -- (4.40,-1.58);
\draw[black!18] (0.00,-2.08) -- (4.40,-2.08);
\fill[blue!18] (4.95,0.00) rectangle (9.35,-0.58);
\node[anchor=west,font=\footnotesize\bfseries] at (5.07,-0.29) {Group B};
\fill[green!16] (4.95,-0.58) rectangle (9.35,-1.08);
\node[anchor=west] at (5.07,-0.83) {1.~\textbf{Switzerland}};
\node[anchor=east] at (8.80,-0.83) {5.2};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-0.83) {Q};
\fill[green!16] (4.95,-1.08) rectangle (9.35,-1.58);
\node[anchor=west] at (5.07,-1.33) {2.~\textbf{Canada}};
\node[anchor=east] at (8.80,-1.33) {4.5};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-1.33) {Q};
\fill[orange!22] (4.95,-1.58) rectangle (9.35,-2.08);
\node[anchor=west] at (5.07,-1.83) {3.~Bosnia};
\node[anchor=east] at (8.80,-1.83) {3.3};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-1.83) {q};
\fill[black!5] (4.95,-2.08) rectangle (9.35,-2.58);
\node[anchor=west] at (5.07,-2.33) {4.~Qatar};
\node[anchor=east] at (8.80,-2.33) {3.3};
\draw[black!55,rounded corners=2pt] (4.95,0.00) rectangle (9.35,-2.58);
\draw[black!18] (4.95,-1.08) -- (9.35,-1.08);
\draw[black!18] (4.95,-1.58) -- (9.35,-1.58);
\draw[black!18] (4.95,-2.08) -- (9.35,-2.08);
\fill[blue!18] (9.90,0.00) rectangle (14.30,-0.58);
\node[anchor=west,font=\footnotesize\bfseries] at (10.02,-0.29) {Group C};
\fill[green!16] (9.90,-0.58) rectangle (14.30,-1.08);
\node[anchor=west] at (10.02,-0.83) {1.~\textbf{Brazil}};
\node[anchor=east] at (13.75,-0.83) {6.6};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-0.83) {Q};
\fill[green!16] (9.90,-1.08) rectangle (14.30,-1.58);
\node[anchor=west] at (10.02,-1.33) {2.~\textbf{Morocco}};
\node[anchor=east] at (13.75,-1.33) {5.6};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-1.33) {Q};
\fill[black!5] (9.90,-1.58) rectangle (14.30,-2.08);
\node[anchor=west] at (10.02,-1.83) {3.~Scotland};
\node[anchor=east] at (13.75,-1.83) {2.3};
\fill[black!5] (9.90,-2.08) rectangle (14.30,-2.58);
\node[anchor=west] at (10.02,-2.33) {4.~Haiti};
\node[anchor=east] at (13.75,-2.33) {2.2};
\draw[black!55,rounded corners=2pt] (9.90,0.00) rectangle (14.30,-2.58);
\draw[black!18] (9.90,-1.08) -- (14.30,-1.08);
\draw[black!18] (9.90,-1.58) -- (14.30,-1.58);
\draw[black!18] (9.90,-2.08) -- (14.30,-2.08);
\fill[blue!18] (14.85,0.00) rectangle (19.25,-0.58);
\node[anchor=west,font=\footnotesize\bfseries] at (14.97,-0.29) {Group D};
\fill[green!16] (14.85,-0.58) rectangle (19.25,-1.08);
\node[anchor=west] at (14.97,-0.83) {1.~\textbf{Turkey}};
\node[anchor=east] at (18.70,-0.83) {5.5};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-0.83) {Q};
\fill[green!16] (14.85,-1.08) rectangle (19.25,-1.58);
\node[anchor=west] at (14.97,-1.33) {2.~\textbf{Australia}};
\node[anchor=east] at (18.70,-1.33) {5.0};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-1.33) {Q};
\fill[orange!22] (14.85,-1.58) rectangle (19.25,-2.08);
\node[anchor=west] at (14.97,-1.83) {3.~Paraguay};
\node[anchor=east] at (18.70,-1.83) {4.3};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-1.83) {q};
\fill[black!5] (14.85,-2.08) rectangle (19.25,-2.58);
\node[anchor=west] at (14.97,-2.33) {4.~United States};
\node[anchor=east] at (18.70,-2.33) {1.7};
\draw[black!55,rounded corners=2pt] (14.85,0.00) rectangle (19.25,-2.58);
\draw[black!18] (14.85,-1.08) -- (19.25,-1.08);
\draw[black!18] (14.85,-1.58) -- (19.25,-1.58);
\draw[black!18] (14.85,-2.08) -- (19.25,-2.08);
\fill[blue!18] (0.00,-3.33) rectangle (4.40,-3.91);
\node[anchor=west,font=\footnotesize\bfseries] at (0.12,-3.62) {Group E};
\fill[green!16] (0.00,-3.91) rectangle (4.40,-4.41);
\node[anchor=west] at (0.12,-4.16) {1.~\textbf{Germany}};
\node[anchor=east] at (3.85,-4.16) {5.5};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-4.16) {Q};
\fill[green!16] (0.00,-4.41) rectangle (4.40,-4.91);
\node[anchor=west] at (0.12,-4.66) {2.~\textbf{Ecuador}};
\node[anchor=east] at (3.85,-4.66) {4.9};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-4.66) {Q};
\fill[orange!22] (0.00,-4.91) rectangle (4.40,-5.41);
\node[anchor=west] at (0.12,-5.16) {3.~Ivory Coast};
\node[anchor=east] at (3.85,-5.16) {4.2};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-5.16) {q};
\fill[black!5] (0.00,-5.41) rectangle (4.40,-5.91);
\node[anchor=west] at (0.12,-5.66) {4.~Cura\c{c}ao};
\node[anchor=east] at (3.85,-5.66) {1.9};
\draw[black!55,rounded corners=2pt] (0.00,-3.33) rectangle (4.40,-5.91);
\draw[black!18] (0.00,-4.41) -- (4.40,-4.41);
\draw[black!18] (0.00,-4.91) -- (4.40,-4.91);
\draw[black!18] (0.00,-5.41) -- (4.40,-5.41);
\fill[blue!18] (4.95,-3.33) rectangle (9.35,-3.91);
\node[anchor=west,font=\footnotesize\bfseries] at (5.07,-3.62) {Group F};
\fill[green!16] (4.95,-3.91) rectangle (9.35,-4.41);
\node[anchor=west] at (5.07,-4.16) {1.~\textbf{Japan}};
\node[anchor=east] at (8.80,-4.16) {5.3};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-4.16) {Q};
\fill[green!16] (4.95,-4.41) rectangle (9.35,-4.91);
\node[anchor=west] at (5.07,-4.66) {2.~\textbf{Netherlands}};
\node[anchor=east] at (8.80,-4.66) {4.4};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-4.66) {Q};
\fill[orange!22] (4.95,-4.91) rectangle (9.35,-5.41);
\node[anchor=west] at (5.07,-5.16) {3.~Sweden};
\node[anchor=east] at (8.80,-5.16) {3.5};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-5.16) {q};
\fill[black!5] (4.95,-5.41) rectangle (9.35,-5.91);
\node[anchor=west] at (5.07,-5.66) {4.~Tunisia};
\node[anchor=east] at (8.80,-5.66) {3.1};
\draw[black!55,rounded corners=2pt] (4.95,-3.33) rectangle (9.35,-5.91);
\draw[black!18] (4.95,-4.41) -- (9.35,-4.41);
\draw[black!18] (4.95,-4.91) -- (9.35,-4.91);
\draw[black!18] (4.95,-5.41) -- (9.35,-5.41);
\fill[blue!18] (9.90,-3.33) rectangle (14.30,-3.91);
\node[anchor=west,font=\footnotesize\bfseries] at (10.02,-3.62) {Group G};
\fill[green!16] (9.90,-3.91) rectangle (14.30,-4.41);
\node[anchor=west] at (10.02,-4.16) {1.~\textbf{Belgium}};
\node[anchor=east] at (13.75,-4.16) {5.5};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-4.16) {Q};
\fill[green!16] (9.90,-4.41) rectangle (14.30,-4.91);
\node[anchor=west] at (10.02,-4.66) {2.~\textbf{Egypt}};
\node[anchor=east] at (13.75,-4.66) {5.3};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-4.66) {Q};
\fill[orange!22] (9.90,-4.91) rectangle (14.30,-5.41);
\node[anchor=west] at (10.02,-5.16) {3.~Iran};
\node[anchor=east] at (13.75,-5.16) {3.9};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-5.16) {q};
\fill[black!5] (9.90,-5.41) rectangle (14.30,-5.91);
\node[anchor=west] at (10.02,-5.66) {4.~New Zealand};
\node[anchor=east] at (13.75,-5.66) {1.8};
\draw[black!55,rounded corners=2pt] (9.90,-3.33) rectangle (14.30,-5.91);
\draw[black!18] (9.90,-4.41) -- (14.30,-4.41);
\draw[black!18] (9.90,-4.91) -- (14.30,-4.91);
\draw[black!18] (9.90,-5.41) -- (14.30,-5.41);
\fill[blue!18] (14.85,-3.33) rectangle (19.25,-3.91);
\node[anchor=west,font=\footnotesize\bfseries] at (14.97,-3.62) {Group H};
\fill[green!16] (14.85,-3.91) rectangle (19.25,-4.41);
\node[anchor=west] at (14.97,-4.16) {1.~\textbf{Spain}};
\node[anchor=east] at (18.70,-4.16) {7.4};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-4.16) {Q};
\fill[green!16] (14.85,-4.41) rectangle (19.25,-4.91);
\node[anchor=west] at (14.97,-4.66) {2.~\textbf{Uruguay}};
\node[anchor=east] at (18.70,-4.66) {5.8};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-4.66) {Q};
\fill[black!5] (14.85,-4.91) rectangle (19.25,-5.41);
\node[anchor=west] at (14.97,-5.16) {3.~Cape Verde};
\node[anchor=east] at (18.70,-5.16) {2.1};
\fill[black!5] (14.85,-5.41) rectangle (19.25,-5.91);
\node[anchor=west] at (14.97,-5.66) {4.~Saudi Arabia};
\node[anchor=east] at (18.70,-5.66) {1.6};
\draw[black!55,rounded corners=2pt] (14.85,-3.33) rectangle (19.25,-5.91);
\draw[black!18] (14.85,-4.41) -- (19.25,-4.41);
\draw[black!18] (14.85,-4.91) -- (19.25,-4.91);
\draw[black!18] (14.85,-5.41) -- (19.25,-5.41);
\fill[blue!18] (0.00,-6.66) rectangle (4.40,-7.24);
\node[anchor=west,font=\footnotesize\bfseries] at (0.12,-6.95) {Group I};
\fill[green!16] (0.00,-7.24) rectangle (4.40,-7.74);
\node[anchor=west] at (0.12,-7.49) {1.~\textbf{France}};
\node[anchor=east] at (3.85,-7.49) {7.0};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-7.49) {Q};
\fill[green!16] (0.00,-7.74) rectangle (4.40,-8.24);
\node[anchor=west] at (0.12,-7.99) {2.~\textbf{Senegal}};
\node[anchor=east] at (3.85,-7.99) {4.2};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-7.99) {Q};
\fill[black!5] (0.00,-8.24) rectangle (4.40,-8.74);
\node[anchor=west] at (0.12,-8.49) {3.~Norway};
\node[anchor=east] at (3.85,-8.49) {2.8};
\fill[black!5] (0.00,-8.74) rectangle (4.40,-9.24);
\node[anchor=west] at (0.12,-8.99) {4.~Iraq};
\node[anchor=east] at (3.85,-8.99) {2.6};
\draw[black!55,rounded corners=2pt] (0.00,-6.66) rectangle (4.40,-9.24);
\draw[black!18] (0.00,-7.74) -- (4.40,-7.74);
\draw[black!18] (0.00,-8.24) -- (4.40,-8.24);
\draw[black!18] (0.00,-8.74) -- (4.40,-8.74);
\fill[blue!18] (4.95,-6.66) rectangle (9.35,-7.24);
\node[anchor=west,font=\footnotesize\bfseries] at (5.07,-6.95) {Group J};
\fill[green!16] (4.95,-7.24) rectangle (9.35,-7.74);
\node[anchor=west] at (5.07,-7.49) {1.~\textbf{Argentina}};
\node[anchor=east] at (8.80,-7.49) {6.7};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-7.49) {Q};
\fill[green!16] (4.95,-7.74) rectangle (9.35,-8.24);
\node[anchor=west] at (5.07,-7.99) {2.~\textbf{Austria}};
\node[anchor=east] at (8.80,-7.99) {4.5};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-7.99) {Q};
\fill[orange!22] (4.95,-8.24) rectangle (9.35,-8.74);
\node[anchor=west] at (5.07,-8.49) {3.~Algeria};
\node[anchor=east] at (8.80,-8.49) {4.0};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-8.49) {q};
\fill[black!5] (4.95,-8.74) rectangle (9.35,-9.24);
\node[anchor=west] at (5.07,-8.99) {4.~Jordan};
\node[anchor=east] at (8.80,-8.99) {1.4};
\draw[black!55,rounded corners=2pt] (4.95,-6.66) rectangle (9.35,-9.24);
\draw[black!18] (4.95,-7.74) -- (9.35,-7.74);
\draw[black!18] (4.95,-8.24) -- (9.35,-8.24);
\draw[black!18] (4.95,-8.74) -- (9.35,-8.74);
\fill[blue!18] (9.90,-6.66) rectangle (14.30,-7.24);
\node[anchor=west,font=\footnotesize\bfseries] at (10.02,-6.95) {Group K};
\fill[green!16] (9.90,-7.24) rectangle (14.30,-7.74);
\node[anchor=west] at (10.02,-7.49) {1.~\textbf{Portugal}};
\node[anchor=east] at (13.75,-7.49) {6.5};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-7.49) {Q};
\fill[green!16] (9.90,-7.74) rectangle (14.30,-8.24);
\node[anchor=west] at (10.02,-7.99) {2.~\textbf{Colombia}};
\node[anchor=east] at (13.75,-7.99) {3.9};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-7.99) {Q};
\fill[black!5] (9.90,-8.24) rectangle (14.30,-8.74);
\node[anchor=west] at (10.02,-8.49) {3.~Uzbekistan};
\node[anchor=east] at (13.75,-8.49) {3.1};
\fill[black!5] (9.90,-8.74) rectangle (14.30,-9.24);
\node[anchor=west] at (10.02,-8.99) {4.~DR Congo};
\node[anchor=east] at (13.75,-8.99) {2.9};
\draw[black!55,rounded corners=2pt] (9.90,-6.66) rectangle (14.30,-9.24);
\draw[black!18] (9.90,-7.74) -- (14.30,-7.74);
\draw[black!18] (9.90,-8.24) -- (14.30,-8.24);
\draw[black!18] (9.90,-8.74) -- (14.30,-8.74);
\fill[blue!18] (14.85,-6.66) rectangle (19.25,-7.24);
\node[anchor=west,font=\footnotesize\bfseries] at (14.97,-6.95) {Group L};
\fill[green!16] (14.85,-7.24) rectangle (19.25,-7.74);
\node[anchor=west] at (14.97,-7.49) {1.~\textbf{Croatia}};
\node[anchor=east] at (18.70,-7.49) {5.5};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-7.49) {Q};
\fill[green!16] (14.85,-7.74) rectangle (19.25,-8.24);
\node[anchor=west] at (14.97,-7.99) {2.~\textbf{England}};
\node[anchor=east] at (18.70,-7.99) {5.0};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-7.99) {Q};
\fill[orange!22] (14.85,-8.24) rectangle (19.25,-8.74);
\node[anchor=west] at (14.97,-8.49) {3.~Panama};
\node[anchor=east] at (18.70,-8.49) {4.4};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-8.49) {q};
\fill[black!5] (14.85,-8.74) rectangle (19.25,-9.24);
\node[anchor=west] at (14.97,-8.99) {4.~Ghana};
\node[anchor=east] at (18.70,-8.99) {1.6};
\draw[black!55,rounded corners=2pt] (14.85,-6.66) rectangle (19.25,-9.24);
\draw[black!18] (14.85,-7.74) -- (19.25,-7.74);
\draw[black!18] (14.85,-8.24) -- (19.25,-8.24);
\draw[black!18] (14.85,-8.74) -- (19.25,-8.74);
\fill[green!16] (0,-10.09) rectangle (0.45,-10.41);
\node[anchor=west] at (0.55,-10.25) {\textbf{Q} = qualifies (top two)};
\fill[orange!22] (4.6,-10.09) rectangle (5.05,-10.41);
\node[anchor=west] at (5.15,-10.25) {\textbf{q} = best third-placed};
\fill[black!5] (9.2,-10.09) rectangle (9.65,-10.41);
\node[anchor=west] at (9.75,-10.25) {eliminated \quad (number = $\widehat{\mathrm{xPts}}$)};
\end{tikzpicture}}
\caption{Projected 2026 group-stage standings under the SAVE
model, ranked within each group by expected points
$\widehat{\mathrm{xPts}}$. The top two of each group qualify
automatically (\textbf{Q}); the eight best third-placed teams
across all groups also advance (\textbf{q}). Cura\c{c}ao is
included in Group~E; its matches are predicted by the Elo-only
Poisson fallback (M3, Section~\ref{sec:data})}
\label{fig:groups_SAVE}
\end{figure}



\begin{figure}[htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\footnotesize,line width=0.4pt]
\fill[blue!18] (0.00,0.00) rectangle (4.40,-0.58);
\node[anchor=west,font=\footnotesize\bfseries] at (0.12,-0.29) {Group A};
\fill[green!16] (0.00,-0.58) rectangle (4.40,-1.08);
\node[anchor=west] at (0.12,-0.83) {1.~\textbf{Mexico}};
\node[anchor=east] at (3.85,-0.83) {6.1};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-0.83) {Q};
\fill[green!16] (0.00,-1.08) rectangle (4.40,-1.58);
\node[anchor=west] at (0.12,-1.33) {2.~\textbf{Czechia}};
\node[anchor=east] at (3.85,-1.33) {4.4};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-1.33) {Q};
\fill[black!5] (0.00,-1.58) rectangle (4.40,-2.08);
\node[anchor=west] at (0.12,-1.83) {3.~South Korea};
\node[anchor=east] at (3.85,-1.83) {3.0};
\fill[black!5] (0.00,-2.08) rectangle (4.40,-2.58);
\node[anchor=west] at (0.12,-2.33) {4.~South Africa};
\node[anchor=east] at (3.85,-2.33) {3.0};
\draw[black!55,rounded corners=2pt] (0.00,0.00) rectangle (4.40,-2.58);
\draw[black!18] (0.00,-1.08) -- (4.40,-1.08);
\draw[black!18] (0.00,-1.58) -- (4.40,-1.58);
\draw[black!18] (0.00,-2.08) -- (4.40,-2.08);
\fill[blue!18] (4.95,0.00) rectangle (9.35,-0.58);
\node[anchor=west,font=\footnotesize\bfseries] at (5.07,-0.29) {Group B};
\fill[green!16] (4.95,-0.58) rectangle (9.35,-1.08);
\node[anchor=west] at (5.07,-0.83) {1.~\textbf{Switzerland}};
\node[anchor=east] at (8.80,-0.83) {5.3};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-0.83) {Q};
\fill[green!16] (4.95,-1.08) rectangle (9.35,-1.58);
\node[anchor=west] at (5.07,-1.33) {2.~\textbf{Canada}};
\node[anchor=east] at (8.80,-1.33) {4.6};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-1.33) {Q};
\fill[orange!22] (4.95,-1.58) rectangle (9.35,-2.08);
\node[anchor=west] at (5.07,-1.83) {3.~Bosnia};
\node[anchor=east] at (8.80,-1.83) {4.0};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-1.83) {q};
\fill[black!5] (4.95,-2.08) rectangle (9.35,-2.58);
\node[anchor=west] at (5.07,-2.33) {4.~Qatar};
\node[anchor=east] at (8.80,-2.33) {2.5};
\draw[black!55,rounded corners=2pt] (4.95,0.00) rectangle (9.35,-2.58);
\draw[black!18] (4.95,-1.08) -- (9.35,-1.08);
\draw[black!18] (4.95,-1.58) -- (9.35,-1.58);
\draw[black!18] (4.95,-2.08) -- (9.35,-2.08);
\fill[blue!18] (9.90,0.00) rectangle (14.30,-0.58);
\node[anchor=west,font=\footnotesize\bfseries] at (10.02,-0.29) {Group C};
\fill[green!16] (9.90,-0.58) rectangle (14.30,-1.08);
\node[anchor=west] at (10.02,-0.83) {1.~\textbf{Brazil}};
\node[anchor=east] at (13.75,-0.83) {6.4};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-0.83) {Q};
\fill[green!16] (9.90,-1.08) rectangle (14.30,-1.58);
\node[anchor=west] at (10.02,-1.33) {2.~\textbf{Morocco}};
\node[anchor=east] at (13.75,-1.33) {5.9};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-1.33) {Q};
\fill[black!5] (9.90,-1.58) rectangle (14.30,-2.08);
\node[anchor=west] at (10.02,-1.83) {3.~Haiti};
\node[anchor=east] at (13.75,-1.83) {2.2};
\fill[black!5] (9.90,-2.08) rectangle (14.30,-2.58);
\node[anchor=west] at (10.02,-2.33) {4.~Scotland};
\node[anchor=east] at (13.75,-2.33) {2.2};
\draw[black!55,rounded corners=2pt] (9.90,0.00) rectangle (14.30,-2.58);
\draw[black!18] (9.90,-1.08) -- (14.30,-1.08);
\draw[black!18] (9.90,-1.58) -- (14.30,-1.58);
\draw[black!18] (9.90,-2.08) -- (14.30,-2.08);
\fill[blue!18] (14.85,0.00) rectangle (19.25,-0.58);
\node[anchor=west,font=\footnotesize\bfseries] at (14.97,-0.29) {Group D};
\fill[green!16] (14.85,-0.58) rectangle (19.25,-1.08);
\node[anchor=west] at (14.97,-0.83) {1.~\textbf{Turkey}};
\node[anchor=east] at (18.70,-0.83) {5.8};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-0.83) {Q};
\fill[green!16] (14.85,-1.08) rectangle (19.25,-1.58);
\node[anchor=west] at (14.97,-1.33) {2.~\textbf{Australia}};
\node[anchor=east] at (18.70,-1.33) {5.0};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-1.33) {Q};
\fill[orange!22] (14.85,-1.58) rectangle (19.25,-2.08);
\node[anchor=west] at (14.97,-1.83) {3.~Paraguay};
\node[anchor=east] at (18.70,-1.83) {4.2};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-1.83) {q};
\fill[black!5] (14.85,-2.08) rectangle (19.25,-2.58);
\node[anchor=west] at (14.97,-2.33) {4.~United States};
\node[anchor=east] at (18.70,-2.33) {1.6};
\draw[black!55,rounded corners=2pt] (14.85,0.00) rectangle (19.25,-2.58);
\draw[black!18] (14.85,-1.08) -- (19.25,-1.08);
\draw[black!18] (14.85,-1.58) -- (19.25,-1.58);
\draw[black!18] (14.85,-2.08) -- (19.25,-2.08);
\fill[blue!18] (0.00,-3.33) rectangle (4.40,-3.91);
\node[anchor=west,font=\footnotesize\bfseries] at (0.12,-3.62) {Group E};
\fill[green!16] (0.00,-3.91) rectangle (4.40,-4.41);
\node[anchor=west] at (0.12,-4.16) {1.~\textbf{Germany}};
\node[anchor=east] at (3.85,-4.16) {5.4};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-4.16) {Q};
\fill[green!16] (0.00,-4.41) rectangle (4.40,-4.91);
\node[anchor=west] at (0.12,-4.66) {2.~\textbf{Ecuador}};
\node[anchor=east] at (3.85,-4.66) {4.6};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-4.66) {Q};
\fill[orange!22] (0.00,-4.91) rectangle (4.40,-5.41);
\node[anchor=west] at (0.12,-5.16) {3.~Ivory Coast};
\node[anchor=east] at (3.85,-5.16) {4.5};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-5.16) {q};
\fill[black!5] (0.00,-5.41) rectangle (4.40,-5.91);
\node[anchor=west] at (0.12,-5.66) {4.~Cura\c{c}ao};
\node[anchor=east] at (3.85,-5.66) {2.0};
\draw[black!55,rounded corners=2pt] (0.00,-3.33) rectangle (4.40,-5.91);
\draw[black!18] (0.00,-4.41) -- (4.40,-4.41);
\draw[black!18] (0.00,-4.91) -- (4.40,-4.91);
\draw[black!18] (0.00,-5.41) -- (4.40,-5.41);
\fill[blue!18] (4.95,-3.33) rectangle (9.35,-3.91);
\node[anchor=west,font=\footnotesize\bfseries] at (5.07,-3.62) {Group F};
\fill[green!16] (4.95,-3.91) rectangle (9.35,-4.41);
\node[anchor=west] at (5.07,-4.16) {1.~\textbf{Japan}};
\node[anchor=east] at (8.80,-4.16) {5.5};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-4.16) {Q};
\fill[green!16] (4.95,-4.41) rectangle (9.35,-4.91);
\node[anchor=west] at (5.07,-4.66) {2.~\textbf{Netherlands}};
\node[anchor=east] at (8.80,-4.66) {4.5};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-4.66) {Q};
\fill[orange!22] (4.95,-4.91) rectangle (9.35,-5.41);
\node[anchor=west] at (5.07,-5.16) {3.~Sweden};
\node[anchor=east] at (8.80,-5.16) {3.7};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-5.16) {q};
\fill[black!5] (4.95,-5.41) rectangle (9.35,-5.91);
\node[anchor=west] at (5.07,-5.66) {4.~Tunisia};
\node[anchor=east] at (8.80,-5.66) {2.7};
\draw[black!55,rounded corners=2pt] (4.95,-3.33) rectangle (9.35,-5.91);
\draw[black!18] (4.95,-4.41) -- (9.35,-4.41);
\draw[black!18] (4.95,-4.91) -- (9.35,-4.91);
\draw[black!18] (4.95,-5.41) -- (9.35,-5.41);
\fill[blue!18] (9.90,-3.33) rectangle (14.30,-3.91);
\node[anchor=west,font=\footnotesize\bfseries] at (10.02,-3.62) {Group G};
\fill[green!16] (9.90,-3.91) rectangle (14.30,-4.41);
\node[anchor=west] at (10.02,-4.16) {1.~\textbf{Belgium}};
\node[anchor=east] at (13.75,-4.16) {5.8};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-4.16) {Q};
\fill[green!16] (9.90,-4.41) rectangle (14.30,-4.91);
\node[anchor=west] at (10.02,-4.66) {2.~\textbf{Egypt}};
\node[anchor=east] at (13.75,-4.66) {4.9};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-4.66) {Q};
\fill[orange!22] (9.90,-4.91) rectangle (14.30,-5.41);
\node[anchor=west] at (10.02,-5.16) {3.~Iran};
\node[anchor=east] at (13.75,-5.16) {4.0};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-5.16) {q};
\fill[black!5] (9.90,-5.41) rectangle (14.30,-5.91);
\node[anchor=west] at (10.02,-5.66) {4.~New Zealand};
\node[anchor=east] at (13.75,-5.66) {1.8};
\draw[black!55,rounded corners=2pt] (9.90,-3.33) rectangle (14.30,-5.91);
\draw[black!18] (9.90,-4.41) -- (14.30,-4.41);
\draw[black!18] (9.90,-4.91) -- (14.30,-4.91);
\draw[black!18] (9.90,-5.41) -- (14.30,-5.41);
\fill[blue!18] (14.85,-3.33) rectangle (19.25,-3.91);
\node[anchor=west,font=\footnotesize\bfseries] at (14.97,-3.62) {Group H};
\fill[green!16] (14.85,-3.91) rectangle (19.25,-4.41);
\node[anchor=west] at (14.97,-4.16) {1.~\textbf{Spain}};
\node[anchor=east] at (18.70,-4.16) {7.3};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-4.16) {Q};
\fill[green!16] (14.85,-4.41) rectangle (19.25,-4.91);
\node[anchor=west] at (14.97,-4.66) {2.~\textbf{Uruguay}};
\node[anchor=east] at (18.70,-4.66) {5.6};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-4.66) {Q};
\fill[black!5] (14.85,-4.91) rectangle (19.25,-5.41);
\node[anchor=west] at (14.97,-5.16) {3.~Cape Verde};
\node[anchor=east] at (18.70,-5.16) {2.3};
\fill[black!5] (14.85,-5.41) rectangle (19.25,-5.91);
\node[anchor=west] at (14.97,-5.66) {4.~Saudi Arabia};
\node[anchor=east] at (18.70,-5.66) {1.7};
\draw[black!55,rounded corners=2pt] (14.85,-3.33) rectangle (19.25,-5.91);
\draw[black!18] (14.85,-4.41) -- (19.25,-4.41);
\draw[black!18] (14.85,-4.91) -- (19.25,-4.91);
\draw[black!18] (14.85,-5.41) -- (19.25,-5.41);
\fill[blue!18] (0.00,-6.66) rectangle (4.40,-7.24);
\node[anchor=west,font=\footnotesize\bfseries] at (0.12,-6.95) {Group I};
\fill[green!16] (0.00,-7.24) rectangle (4.40,-7.74);
\node[anchor=west] at (0.12,-7.49) {1.~\textbf{France}};
\node[anchor=east] at (3.85,-7.49) {7.0};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-7.49) {Q};
\fill[green!16] (0.00,-7.74) rectangle (4.40,-8.24);
\node[anchor=west] at (0.12,-7.99) {2.~\textbf{Senegal}};
\node[anchor=east] at (3.85,-7.99) {4.3};
\node[anchor=east,font=\footnotesize\bfseries] at (4.28,-7.99) {Q};
\fill[black!5] (0.00,-8.24) rectangle (4.40,-8.74);
\node[anchor=west] at (0.12,-8.49) {3.~Norway};
\node[anchor=east] at (3.85,-8.49) {2.9};
\fill[black!5] (0.00,-8.74) rectangle (4.40,-9.24);
\node[anchor=west] at (0.12,-8.99) {4.~Iraq};
\node[anchor=east] at (3.85,-8.99) {2.5};
\draw[black!55,rounded corners=2pt] (0.00,-6.66) rectangle (4.40,-9.24);
\draw[black!18] (0.00,-7.74) -- (4.40,-7.74);
\draw[black!18] (0.00,-8.24) -- (4.40,-8.24);
\draw[black!18] (0.00,-8.74) -- (4.40,-8.74);
\fill[blue!18] (4.95,-6.66) rectangle (9.35,-7.24);
\node[anchor=west,font=\footnotesize\bfseries] at (5.07,-6.95) {Group J};
\fill[green!16] (4.95,-7.24) rectangle (9.35,-7.74);
\node[anchor=west] at (5.07,-7.49) {1.~\textbf{Argentina}};
\node[anchor=east] at (8.80,-7.49) {6.1};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-7.49) {Q};
\fill[green!16] (4.95,-7.74) rectangle (9.35,-8.24);
\node[anchor=west] at (5.07,-7.99) {2.~\textbf{Algeria}};
\node[anchor=east] at (8.80,-7.99) {4.1};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-7.99) {Q};
\fill[orange!22] (4.95,-8.24) rectangle (9.35,-8.74);
\node[anchor=west] at (5.07,-8.49) {3.~Austria};
\node[anchor=east] at (8.80,-8.49) {4.1};
\node[anchor=east,font=\footnotesize\bfseries] at (9.23,-8.49) {q};
\fill[black!5] (4.95,-8.74) rectangle (9.35,-9.24);
\node[anchor=west] at (5.07,-8.99) {4.~Jordan};
\node[anchor=east] at (8.80,-8.99) {2.2};
\draw[black!55,rounded corners=2pt] (4.95,-6.66) rectangle (9.35,-9.24);
\draw[black!18] (4.95,-7.74) -- (9.35,-7.74);
\draw[black!18] (4.95,-8.24) -- (9.35,-8.24);
\draw[black!18] (4.95,-8.74) -- (9.35,-8.74);
\fill[blue!18] (9.90,-6.66) rectangle (14.30,-7.24);
\node[anchor=west,font=\footnotesize\bfseries] at (10.02,-6.95) {Group K};
\fill[green!16] (9.90,-7.24) rectangle (14.30,-7.74);
\node[anchor=west] at (10.02,-7.49) {1.~\textbf{Portugal}};
\node[anchor=east] at (13.75,-7.49) {6.2};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-7.49) {Q};
\fill[green!16] (9.90,-7.74) rectangle (14.30,-8.24);
\node[anchor=west] at (10.02,-7.99) {2.~\textbf{DR Congo}};
\node[anchor=east] at (13.75,-7.99) {3.6};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-7.99) {Q};
\fill[orange!22] (9.90,-8.24) rectangle (14.30,-8.74);
\node[anchor=west] at (10.02,-8.49) {3.~Colombia};
\node[anchor=east] at (13.75,-8.49) {3.5};
\node[anchor=east,font=\footnotesize\bfseries] at (14.18,-8.49) {q};
\fill[black!5] (9.90,-8.74) rectangle (14.30,-9.24);
\node[anchor=west] at (10.02,-8.99) {4.~Uzbekistan};
\node[anchor=east] at (13.75,-8.99) {3.1};
\draw[black!55,rounded corners=2pt] (9.90,-6.66) rectangle (14.30,-9.24);
\draw[black!18] (9.90,-7.74) -- (14.30,-7.74);
\draw[black!18] (9.90,-8.24) -- (14.30,-8.24);
\draw[black!18] (9.90,-8.74) -- (14.30,-8.74);
\fill[blue!18] (14.85,-6.66) rectangle (19.25,-7.24);
\node[anchor=west,font=\footnotesize\bfseries] at (14.97,-6.95) {Group L};
\fill[green!16] (14.85,-7.24) rectangle (19.25,-7.74);
\node[anchor=west] at (14.97,-7.49) {1.~\textbf{Croatia}};
\node[anchor=east] at (18.70,-7.49) {5.4};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-7.49) {Q};
\fill[green!16] (14.85,-7.74) rectangle (19.25,-8.24);
\node[anchor=west] at (14.97,-7.99) {2.~\textbf{England}};
\node[anchor=east] at (18.70,-7.99) {4.9};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-7.99) {Q};
\fill[orange!22] (14.85,-8.24) rectangle (19.25,-8.74);
\node[anchor=west] at (14.97,-8.49) {3.~Panama};
\node[anchor=east] at (18.70,-8.49) {4.5};
\node[anchor=east,font=\footnotesize\bfseries] at (19.13,-8.49) {q};
\fill[black!5] (14.85,-8.74) rectangle (19.25,-9.24);
\node[anchor=west] at (14.97,-8.99) {4.~Ghana};
\node[anchor=east] at (18.70,-8.99) {1.7};
\draw[black!55,rounded corners=2pt] (14.85,-6.66) rectangle (19.25,-9.24);
\draw[black!18] (14.85,-7.74) -- (19.25,-7.74);
\draw[black!18] (14.85,-8.24) -- (19.25,-8.24);
\draw[black!18] (14.85,-8.74) -- (19.25,-8.74);
\fill[green!16] (0,-10.09) rectangle (0.45,-10.41);
\node[anchor=west] at (0.55,-10.25) {\textbf{Q} = qualifies (top two)};
\fill[orange!22] (4.6,-10.09) rectangle (5.05,-10.41);
\node[anchor=west] at (5.15,-10.25) {\textbf{q} = best third-placed};
\fill[black!5] (9.2,-10.09) rectangle (9.65,-10.41);
\node[anchor=west] at (9.75,-10.25) {eliminated \quad (number = $\widehat{\mathrm{xPts}}$)};
\end{tikzpicture}}
\caption{Projected 2026 group-stage standings under the SIR
model, ranked within each group by expected points
$\widehat{\mathrm{xPts}}$. The top two of each group qualify
automatically (\textbf{Q}); the eight best third-placed teams
across all groups also advance (\textbf{q}). Cura\c{c}ao is
included in Group~E; its matches are predicted by the Elo-only
Poisson fallback (M3, Section~\ref{sec:data})}
\label{fig:groups_sir}
\end{figure}
